Activation Subspaces for Out-of-Distribution Detection

To ensure the reliability of deep models in real-world applications, out-of-distribution (OOD) detection methods aim to distinguish samples close to the training distribution (in-distribution, ID) from those farther away (OOD). In this work, we propose a novel OOD detection method that utilizes singular value decomposition of the weight matrix of the classification head to decompose the model's activations into decisive and insignificant components, which contribute maximally, respectively minimally, to the final classifier output. We find that the subspace of insignificant components more effectively distinguishes ID from OOD data than raw activations in regimes of large distribution shifts (Far-OOD). This occurs because the classification objective leaves the insignificant subspace largely unaffected, yielding features that are ''untainted'' by the target classification task. Conversely, in regimes of smaller distribution shifts (Near-OOD), we find that activation shaping methods profit from only considering the decisive subspace, as the insignificant component can cause interference in the activation space. By combining two findings into a single approach, termed ActSub, we achieve state-of-the-art results in various standard OOD benchmarks.

==> figures/diagram.tex <==
\begin{tikzpicture}[point/.style={circle,inner sep=0pt,minimum size=0pt,fill=black},
                    >={Stealth[inset=0pt,length=4pt,angle'=45]},thick,black!50,text=black,
                    every new ->/.style={shorten >=0pt},
                   skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
                   skip loopv/.style={to path={-- ++(#1,0) |- (\tikztotarget)}},
                    hv path/.style={to path={-| (\tikztotarget)}},
                    vh path/.style={to path={|- (\tikztotarget)}}]

  \scriptsize
  \matrix[row sep=2mm,column sep=4mm] {
    \node (ui1)   [nonterminal] {Input $\mathbf{x}$\strut}; &    \node (dot)   [terminal]    {$F$};                 &    \node (digit) [nonterminal]    {$\mathbf{a}$\strut};            &
       \node (p5)    [terminal]  {$\mathbf{W}$};                      &   \node (e)     [nonterminal]    {$\mathbf{l}$};                &
    \node (p7) [point]  {}; &    \node (softmax)     [terminal]    {$\operatorname{softmax}$\strut};                  &
    \node (p8) [point]  {}; &    \node (ui2)   [nonterminal] {Prediction $\mathbf{y}$\strut};\\
    & & & \node (SVD)     [terminal]    {$\operatorname{SVD}$}; & & & \\
    & & & \node (SVDres)     [nonterminal]    {$\mathbf{U\Sigma V}^T$}; & & & \node (trainset)     [nonterminal]    {$\insignificant{\mathbf{a}}^{(i)}$}; \\
    & & & \node (Vunimp)     [terminal]    {$\insignificant{\mathbf{V}}\insignificant{\mathbf{V}}^T$}; & \node (aunimp)     [nonterminal]    {$\insignificant{\mathbf{a}}$\strut}; & & \node (cossim)[terminal] {$\operatorname{avg.\ cos\_sim}$\strut}; & & \node (stwo) [nonterminal] {Score $\insignificant{S}$};\\
    & & & \node (Vimp)     [terminal]    {$\decisive{\mathbf{V}}\decisive{\mathbf{V}}^T$}; & \node (aimp)     [nonterminal]    {$\decisive{\mathbf{a}}$}; & \node (as)     [terminal]    {$\operatorname{activation\ shaping}$\strut}; & \node (asres) [nonterminal] {$\Phi \left( \mathbf{\decisive{a}} \right) $}; & \node (energy) [terminal] {$\operatorname{energy}$\strut}; & \node (sone) [nonterminal] {Score $\decisive{S}$}; & \node (sfinal) [nonterminal] {Score $\combi{S}$};\\
  };


  \graph {
    (ui1) -> (dot) -> (digit) -> (p5) -> (e) -> (softmax) -> (ui2);
    (p5) ->                  (SVD)   ->           (SVDres);
    (digit) -> [vh path]             (Vimp);
    (digit) -> [vh path]             (Vunimp);
    (SVDres) --             (Vunimp) -> (Vimp);
    (Vimp) -> (aimp) -> (as) -> (asres) -> (energy) -> (sone)  -> (sfinal) ;
    (Vunimp) -> (aunimp) -> (cossim) -> (stwo)  -> [hv path] (sfinal);
    (trainset) ->              (cossim);
  };
\end{tikzpicture}


==> figures/pca_svd/pca_svd.tex <==







\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        width=0.9\linewidth,
        height=3.5cm,
        xmin=-80, xmax=2104,
        ymin=-0.1, ymax=1.1,
        xtick={0,500,1000,1500,2000},
        ytick={0,0.5,1},
        xlabel={Index of direction},
        ylabel={Projection of $\mathbf{p}$},
        xlabel style={font=\small},
        ylabel style={font=\small},
        legend pos=north east,
        legend style={font=\small},
        grid=major,
        every axis plot/.append style={line width=0.5pt}%
    ]

    \addplot[blue, ycomb, line width=1pt, forget plot] table[x index=0, y index=1] {figures/pca_svd/pca_data.txt};
    
    \addplot[orange, ycomb, line width=1pt, forget plot] table[x index=0, y index=1] {figures/pca_svd/svd_data.txt};
    
    \addplot[blue, line width=1pt] coordinates {(0,0) (2024,0)};
    \addlegendentry{PCA}

    \addplot[orange, line width=1pt] coordinates {(0,0) (2024,0)};
    \addlegendentry{SVD}

    \end{axis}
\end{tikzpicture}


==> figures/softmax_invariance.tex <==
\begin{tikzpicture}
    \scriptsize
    
    \begin{axis}[
        view={260+50}{35},  %
        colormap/viridis, %
        xlabel={$\text{Logit}_1$},
        ylabel={$\text{Logit}_2$},
        xlabel style={sloped}, %
        ylabel style={sloped}, %
        zlabel={$\operatorname{softmax}_1$},
        grid=major,
        xmin=0, xmax=10, ymin=0, ymax=10, %
        xtick={0,2,4,6,8,10}, ytick={0,2,4,6,8,10},
        domain=0:10, y domain=0:10, %
        opacity=0.9,
        samples=15, %
        width = 7cm,
        height = 5cm,
    ]

    \addplot3[
        surf,
        opacity=0.5
    ] 
    {exp(x)/(exp(x) + exp(y))};

    \foreach \S in {0.1} {
        \addplot3[
            thick, black, domain=0:10, y domain=0:10,
        ]
        coordinates {
            (0,  ln((exp(0)  * (1-\S)) / \S),  \S)
            (7.8,  ln((exp(7.8)  * (1-\S)) / \S),  \S)
        };
    }

    \foreach \S in {0.5} {
        \addplot3[
            thick, black, domain=0:10, y domain=0:10,
        ]
        coordinates {
            (0,  ln((exp(0)  * (1-\S)) / \S),  \S)
            (10,  ln((exp(10)  * (1-\S)) / \S),  \S)
        };
    }

    \foreach \S in {0.9} {
        \addplot3[
            thick, black, domain=0:10, y domain=0:10,
        ]
        coordinates {
            (2.2,  ln((exp(2.2)  * (1-\S)) / \S),  \S)
            (10,  ln((exp(10)  * (1-\S)) / \S),  \S)
        };
    }
    
    \end{axis}
\end{tikzpicture}


==> figures/teaser_percent.tex <==
\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        xlabel={Near-OOD FPR $(\%, \downarrow)$},
        ylabel={Far-OOD FPR $(\%, \downarrow)$},
        xmin=50, xmax=75,
        ymin=10, ymax=55,
        grid=both,
        width=0.9\linewidth, %
        height=5.2cm, %
    ]
        \addplot[only marks, mark=diamond*, mark options={scale=1.25, fill=blue}] 
        coordinates {(59.76, 16.53)};
        
        \addplot[only marks, mark=diamond*, mark options={scale=1.25, fill=blue}] 
        coordinates {(61.39, 22.08)};
        
        \addplot[only marks, mark=diamond*, mark options={scale=1.25, fill=blue}] 
        coordinates {(62.03, 16.86)};

        \addplot[only marks, mark=triangle*, mark options={scale=1.25, fill=green}] 
        coordinates {(65.32, 35.61)};
        
        \addplot[only marks, mark=diamond*, mark options={scale=1.25, fill=blue}] 
        coordinates {(66.75, 26.31)};
        
        \addplot[only marks, mark=triangle*, mark options={scale=1.25, fill=green}] 
        coordinates {(68.56, 38.40)};

        \addplot[only marks, mark=triangle*, mark options={scale=1.25, fill=green}] 
        coordinates {(71.35,24.67)};

        \addplot[only marks, mark=triangle*, mark options={scale=1.25, fill=green}] 
        coordinates {(65.67,50)};

        

        \addplot[only marks, mark=pentagon*, mark options={scale=1.4, fill=orange}] 
        coordinates {(52.60,14.29)};
        
        \node at (axis cs:59.76, 16.7) [anchor=south] {SCALE};
        \node at (axis cs:61.39, 22.5) [anchor=south] {WeiPer};
        \node at (axis cs:62.03, 16) [anchor=north] {ASH-S};
        \node at (axis cs:65.32, 35.61) [anchor=north] {GEN};
        \node at (axis cs:66.75, 26.8) [anchor=south] {ReAct};
        \node at (axis cs:68.56, 38.40) [anchor=north] {Energy};
        \node at (axis cs:71.35, 25.1) [anchor=south] {ViM};
        \node at (axis cs:65.67, 50.5) [anchor=south] {MSP};
        \node at (axis cs:52.60, 15) [anchor=south] {Ours};

    \end{axis}
\end{tikzpicture}


==> supp/figures/alpha_ablation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth,
        height=5cm,
        xmin=-0.2, xmax=2.2,
        ymin=83, ymax=100,
        xtick={0, 0.5, 1, 1.5, 2},
        ytick={85, 85, 90, 95, 100},
        xlabel={$\lambda$},
        ylabel={AUC (\%, $\uparrow$)},
        xlabel style={font=\small},
        ylabel style={font=\small},
        legend style={at={(0.98,0.6)}, anchor=north east, font=\small, scale=0.5, row sep=-2pt},
        grid=major,
        every axis plot/.append style={line width=0.5pt, mark=*, mark size=1.5pt}
    ]

    \addplot[orange, mark=*] table[x index=0, y index=1] {supp/figures/near_alpha.txt};
    
    \addplot[blue , mark=*] table[x index=0, y index=1] {supp/figures/far_alpha.txt};
    
    \addlegendentry{Near}
    \addlegendentry{Far}

    \end{axis}
\end{tikzpicture}


==> supp/figures/dist_with_gaussian.tex <==
\definecolor{IDcolor}{RGB}{30, 80, 170}
\definecolor{NearOOD}{RGB}{255, 127, 14}
\definecolor{FarOOD}{RGB}{44, 160, 44}


\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        axis lines=left,                    %
        xlabel={Score of the decisive component (${\decisive{S}}$}), ylabel={Score of the insignificant component (${\insignificant{S}}$}),         %
        xmin=15, xmax=55, ymin=1.5, ymax=3.5,    %
        samples=100, samples y=100,          %
        enlarge x limits, enlarge y limits,   %
        axis line style=solid, 
        width=0.9\linewidth,
        axis line style={-}, %
        legend pos=south east,
        legend cell align={left},
        legend style={draw=none, font=\scriptsize}, 
        legend image post style={only marks, mark=*, mark size=3pt}
    ]   
        \def\rotationAngle{0.25}
        \def\rotationAngleT{0.4}
        \def\rotationAngleN{0.7}%
        
        \def\sigmaX{10.00} %
        \def\sigmaY{0.25} %
        
        \def\muX{37.84} %
        \def\muY{3.09}
        
        \def\sigmaXT{7.263721655681976} %
        \def\sigmaYT{0.2290828362678113} %
        
        \def\muXT{25.08091} %
        \def\muYT{2.837134}

        \def\sigmaXN{7.765667897851857} %
        \def\sigmaYN{0.35472169121774666} %
        
        \def\muXN{22.790535} %
        \def\muYN{2.1440575}
        
        
        


        \addplot[IDcolor, semithick, fill=IDcolor, fill opacity=0.4, densely dashed, domain=0:360] 
            ({\muX + \sigmaX * cos(x) * sqrt(-2 * ln(0.8)) * cos(\rotationAngle) - \sigmaY * sin(x) * sqrt(-2 * ln(0.8)) * sin(\rotationAngle)}, 
             {\muY + \sigmaX * cos(x) * sqrt(-2 * ln(0.8)) * sin(\rotationAngle) + \sigmaY * sin(x) * sqrt(-2 * ln(0.8)) * cos(\rotationAngle)});

        \addplot[NearOOD, semithick, fill=NearOOD, fill opacity=0.4, densely dashed, domain=0:360] 
            ({\muXT + \sigmaXT * cos(x) * sqrt(-2 * ln(0.8)) * cos(\rotationAngleT) - \sigmaYT * sin(x) * sqrt(-2 * ln(0.8)) * sin(\rotationAngleT)}, 
             {\muYT + \sigmaXT * cos(x) * sqrt(-2 * ln(0.8)) * sin(\rotationAngleT) + \sigmaYT * sin(x) * sqrt(-2 * ln(0.8)) * cos(\rotationAngleT)});

        \addplot[FarOOD, semithick, fill=FarOOD, fill opacity=0.4, densely dashed, domain=0:360] 
            ({\muXN + \sigmaXN * cos(x) * sqrt(-2 * ln(0.8)) * cos(\rotationAngleN) - \sigmaYN * sin(x) * sqrt(-2 * ln(0.8)) * sin(\rotationAngleN)}, 
             {\muYN + \sigmaXN * cos(x) * sqrt(-2 * ln(0.8)) * sin(\rotationAngleN) + \sigmaYN * sin(x) * sqrt(-2 * ln(0.8)) * cos(\rotationAngleN)});
        

        
        \addplot[IDcolor, semithick, fill=IDcolor, fill opacity=0.1, densely dashed, domain=0:360] 
            ({\muX + \sigmaX * cos(x) * sqrt(-2 * ln(0.5)) * cos(\rotationAngle) - \sigmaY * sin(x) * sqrt(-2 * ln(0.5)) * sin(\rotationAngle)}, 
             {\muY + \sigmaX * cos(x) * sqrt(-2 * ln(0.5)) * sin(\rotationAngle) + \sigmaY * sin(x) * sqrt(-2 * ln(0.5)) * cos(\rotationAngle)});
        \addplot[IDcolor, semithick, fill=IDcolor, fill opacity=0.4, densely dashed, domain=0:360] 
            ({\muX + \sigmaX * cos(x) * sqrt(-2 * ln(0.65)) * cos(\rotationAngle) - \sigmaY * sin(x) * sqrt(-2 * ln(0.65)) * sin(\rotationAngle)}, 
             {\muY + \sigmaX * cos(x) * sqrt(-2 * ln(0.65)) * sin(\rotationAngle) + \sigmaY * sin(x) * sqrt(-2 * ln(0.65)) * cos(\rotationAngle)});
        
        

        \addplot[NearOOD, semithick, fill=NearOOD, fill opacity=0.1, densely dashed, domain=0:360] 
            ({\muXT + \sigmaXT * cos(x) * sqrt(-2 * ln(0.5)) * cos(\rotationAngleT) - \sigmaYT * sin(x) * sqrt(-2 * ln(0.5)) * sin(\rotationAngleT)}, 
             {\muYT + \sigmaXT * cos(x) * sqrt(-2 * ln(0.5)) * sin(\rotationAngleT) + \sigmaYT * sin(x) * sqrt(-2 * ln(0.5)) * cos(\rotationAngleT)});

        \addplot[NearOOD, semithick, fill=NearOOD, fill opacity=0.2, densely dashed, domain=0:360] 
            ({\muXT + \sigmaXT * cos(x) * sqrt(-2 * ln(0.65)) * cos(\rotationAngleT) - \sigmaYT * sin(x) * sqrt(-2 * ln(0.65)) * sin(\rotationAngleT)}, 
             {\muYT + \sigmaXT * cos(x) * sqrt(-2 * ln(0.65)) * sin(\rotationAngleT) + \sigmaYT * sin(x) * sqrt(-2 * ln(0.65)) * cos(\rotationAngleT)});
        
        
        \addplot[FarOOD, semithick, fill=FarOOD, fill opacity=0.1, densely dashed, domain=0:360] 
            ({\muXN + \sigmaXN * cos(x) * sqrt(-2 * ln(0.5)) * cos(\rotationAngleN) - \sigmaYN * sin(x) * sqrt(-2 * ln(0.5)) * sin(\rotationAngleN)}, 
            {\muYN + \sigmaXN * cos(x) * sqrt(-2 * ln(0.5)) * sin(\rotationAngleN) + \sigmaYN * sin(x) * sqrt(-2 * ln(0.5)) * cos(\rotationAngleN)});

        \addplot[FarOOD, semithick, fill=FarOOD, fill opacity=0.2, densely dashed, domain=0:360] 
            ({\muXN + \sigmaXN * cos(x) * sqrt(-2 * ln(0.65)) * cos(\rotationAngleN) - \sigmaYN * sin(x) * sqrt(-2 * ln(0.65)) * sin(\rotationAngleN)}, 
            {\muYN + \sigmaXN * cos(x) * sqrt(-2 * ln(0.65)) * sin(\rotationAngleN) + \sigmaYN * sin(x) * sqrt(-2 * ln(0.65)) * cos(\rotationAngleN)});


        


    \legend{
        {\color{IDcolor}} ID, 
        {\color{NearOOD}} Near-OOD, 
        {\color{FarOOD}} Far-OOD 
    }
        
    \end{axis}

    

\end{tikzpicture}


==> supp/figures/k_abl.tex <==
\begin{tikzpicture}
        \begin{axis}[
        width=0.9\linewidth,
        height=5.00cm,
        ymin=72.5, ymax=100,
        xmin=-0.5, xmax=4.5,
        xtick={0,1,2,3,4},
        xticklabels={1/4, 1/2, 1/1, 2/1, 4/1},
        ytick={75, 80, 85, 90, 95, 100},
        xlabel={$\| \decisive{\mathbf{a}}\| / \| \insignificant{\mathbf{a}}\| (\propto k)$},
        ylabel={AUC},
        xlabel style={font=\small},
        ylabel style={font=\small},
        legend style={at={(1.0, 0.25)}, anchor=north east, font=\footnotesize, scale=0.3, row sep=-2pt},
        grid=major,
        clip=true,
        every axis plot/.append style={line width=0.5pt, mark=*, mark size=1.5pt},
        xtick align=outside,
        xticklabel style={font=\small},
        yticklabel style={font=\small},
        xlabel near ticks,
        ylabel near ticks,
    ]

    \addplot[black, thick, dashed, mark=none] coordinates {(0,0)}; \addlegendentry{Classification}
    \addplot[black, thick, solid, mark=none] coordinates {(0,0)}; \addlegendentry{OOD Detection}

    \addplot[orange, mark=*] table[x expr=\coordindex, y index=1] {supp/figures/resnet_auc.txt};
    \addplot[blue, mark=*] table[x expr=\coordindex, y index=1] {supp/figures/mobilenet_auc.txt};

    
    
    \end{axis}


    \begin{axis}[
        width=0.9\linewidth,
        height=5.00cm,
        ymin=-10, ymax=100,
        xmin=-0.5, xmax=4.5,
        axis y line=right,
        axis x line=none,
        axis line style={-},
        ytick={0, 20, 40, 60, 80, 100},
        ylabel={Acc},
        ylabel style={font\small, rotate=180},
        yticklabel style={font=\small},
        tick align=outside,
        yticklabel style={font=\small},
        legend style={at={(0.98,0.3)}, anchor=north east, font=\tiny, scale=0.3, row sep=-2pt},
        clip=false,
        xlabel near ticks,
        ylabel near ticks,
    ]


    \addplot[orange, dashed, mark=triangle*] table[x expr=\coordindex, y index=1] {supp/figures/resnet_acc.txt};
    \addplot[blue, dashed, mark=triangle*] table[x expr=\coordindex, y index=1] {supp/figures/mobilenet_acc.txt};


    \end{axis}


\end{tikzpicture}


==> supp/figures/prune_ablation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=0.9\linewidth,
        height=5cm,
        xmin=73, xmax=97,
        ymin=79, ymax=100,
        xtick={75, 80, 85, 90, 95},
        ytick={80, 85, 90, 95, 100},
        xlabel={\textit{p}},
        ylabel={AUC (\%, $\uparrow$)},
        xlabel style={font=\small},
        ylabel style={font=\small},
        legend style={at={(0.98,0.6)}, anchor=north east, font=\small, scale=0.5, row sep=-2pt},
        grid=major,
        every axis plot/.append style={line width=0.5pt, mark=*, mark size=1.5pt}
    ]

    \addplot[orange, mark=*] table[x index=0, y index=1] {supp/figures/p_near.txt};
    
    \addplot[blue , mark=*] table[x index=0, y index=1] {supp/figures/p_far.txt};
    
    \addlegendentry{Near}
    \addlegendentry{Far}

    \end{axis}
\end{tikzpicture}

